Self-healing high-dimensional quantum key distribution using hybrid spin-orbit Bessel states

Using spatial modes for quantum key distribution (QKD) has become highly topical due to their infinite dimensionality, promising high information capacity per photon. However, spatial distortions reduce the feasible secret key rates and compromise the security of a quantum channel. In an extreme form such a distortion might be a physical obstacle, impeding line-of-sight for free-space channels. Here, by controlling the radial degree of freedom of a photon's spatial mode, we are able to demonstrate hybrid high-dimensional QKD through obstacles with self-reconstructing single photons. We construct high-dimensional mutually unbiased bases using spin-orbit hybrid states that are radially modulated with a non-diffracting Bessel-Gaussian (BG) profile, and show secure transmission through partially obstructed quantum links. Using a prepare-measure protocol we report higher quantum state self-reconstruction and information retention for the non-diffracting BG modes as compared to Laguerre-Gaussian modes, obtaining a quantum bit error rate (QBER) that is up to 3 times lower. This work highlights the importance of controlling the radial mode of single photons in quantum information processing and communication as well as the advantages of QKD with hybrid states.

==> Concept.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Concept.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{346.04574128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50455196)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Concept.eps}}%
    \put(-0.11764549,0.0373226){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\begin{minipage}{1.0206738\unitlength}\raggedright \end{minipage}}}%
    \put(0.23302923,0.482107){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}Hologram\end{tabular}}}}%
    \put(0.03365303,0.38506514){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}i\end{tabular}}}}%
    \put(0.46598912,0.41772275){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}SLM\end{tabular}}}}%
    \put(0.14200965,0.37827053){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}SPDC\end{tabular}}}}%
    \put(0.07540943,0.41837956){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}SLM\end{tabular}}}}%
    \put(0.53054189,0.38534734){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}s\end{tabular}}}}%
    \put(0.33814832,0.42419945){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.340481,0.45198213){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}$2\pi$\end{tabular}}}}%
    \put(0.40462761,0.37426532){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.23433903,0.3914175){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}P\end{tabular}}}}%
    \put(0.43717188,0.39014788){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}M\end{tabular}}}}%
    \put(0.27309983,0.28545645){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}C.C\end{tabular}}}}%
    \put(0.06323663,0.02005838){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}$\hat{J}_{\frac{\lambda}{2}}(\alpha_1)$\end{tabular}}}}%
    \put(0.1596699,0.01921742){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}$\hat{Q}$\end{tabular}}}}%
    \put(0.20385145,0.02005838){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}$\hat{J}_{\frac{\lambda}{2}}(\alpha_2)$\end{tabular}}}}%
    \put(0.30621845,0.02005838){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}$\hat{J}_{\frac{\lambda}{2}}(\beta_1)$\end{tabular}}}}%
    \put(0.40013755,0.01921742){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}$\hat{Q}$\end{tabular}}}}%
    \put(0.44253251,0.02005838){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}$\hat{J}_{\frac{\lambda}{2}}(\beta_2)$\end{tabular}}}}%
    \put(0.63994455,0.26710143){\color[rgb]{0,0.00392157,0}\rotatebox{59.409088}{\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}Vector\end{tabular}}}}}%
    \put(0.58492365,0.19154186){\color[rgb]{0,0.00392157,0}\rotatebox{60.277697}{\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}Scalar\end{tabular}}}}}%
    \put(0.61243939,0.11803837){\color[rgb]{0,0.00392157,0}\rotatebox{-20.970384}{\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}Vector\end{tabular}}}}}%
    \put(0.75396607,0.06591289){\color[rgb]{0,0.00392157,0}\rotatebox{-22.298475}{\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}Scalar\end{tabular}}}}}%
    \put(0.58105695,0.23253458){\color[rgb]{0,0.00392157,0}\rotatebox{61.087882}{\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}$\textbf{Prepare}$\end{tabular}}}}}%
    \put(0.6457729,0.0812013){\color[rgb]{0,0.00392157,0}\rotatebox{-18.719394}{\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}$\textbf{Measure}$\end{tabular}}}}}%
    \put(0.85897817,0.33582197){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.85903454,0.41750661){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.14268917,0.21183354){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}Vector\end{tabular}}}}%
    \put(0.3743502,0.2111224){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}Scalar\end{tabular}}}}%
    \put(0.89660516,0.33601796){\color[rgb]{0,0.00392157,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}Probalility\end{tabular}}}}}%
    \put(0.0104305,0.4807138){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.56635848,0.47916432){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.00663765,0.21371784){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.42665692,0.30782231){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> CrosstalkMatrix.eps_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CrosstalkMatrix.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1600bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.489)%
    \put(0,0){\includegraphics[width=\unitlength]{CrosstalkMatrix.eps}}%
  \end{picture}%
\endgroup%


==> Modes.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Modes.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.71982956bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67900358)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Modes.eps}}%
    \put(4.46011429,-0.7359369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14386546\unitlength}\raggedright \end{minipage}}}%
    \put(0.02007895,0.40387264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.50265619,0.40387264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(-0.07164782,-2.318457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{4.60369485\unitlength}\raggedright \end{minipage}}}%
    \put(0.50340649,0.349592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{-98.68704224}\smash{\begin{tabular}[t]{l}$\ket{\Phi}_{00}$\end{tabular}}}}%
    \put(0.02007895,0.65154548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.50265625,0.65154548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.97238812,0.45764171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$0$\end{tabular}}}}%
    \put(0.9686374,0.54250361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$2\pi$\end{tabular}}}}%
    \put(0.97116884,0.5585185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$0$\end{tabular}}}}%
    \put(0.97229525,0.64338035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$1$\end{tabular}}}}%
    \put(0.50340649,0.25214703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{-98.68704224}\smash{\begin{tabular}[t]{l}$\ket{\Phi}_{01}$\end{tabular}}}}%
    \put(0.50340649,0.15470197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{-98.68704224}\smash{\begin{tabular}[t]{l}$\ket{\Phi}_{10}$\end{tabular}}}}%
    \put(0.50340649,0.05725692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{-98.68704224}\smash{\begin{tabular}[t]{l}$\ket{\Phi}_{11}$\end{tabular}}}}%
    \put(0.00806175,0.349592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{-98.68704224}\smash{\begin{tabular}[t]{l}$\ket{\Psi}_{00}$\end{tabular}}}}%
    \put(0.00806175,0.25214703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{-98.68704224}\smash{\begin{tabular}[t]{l}$\ket{\Psi}_{01}$\end{tabular}}}}%
    \put(0.00806175,0.15470197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{-98.68704224}\smash{\begin{tabular}[t]{l}$\ket{\Psi}_{10}$\end{tabular}}}}%
    \put(0.00806175,0.05725692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{-98.68704224}\smash{\begin{tabular}[t]{l}$\ket{\Psi}_{11}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> SecurityAnalysis.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SecurityAnalysis.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1100.95981064bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41677822)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
     \put(0,0){\includegraphics[width=\unitlength]{SecurityAnalysis.eps}}%
    \put(0.05593926,-0.07144516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3659145\unitlength}\raggedright \end{minipage}}}%
    \put(0.03431201,0.08059578){\color[rgb]{0,0,0}\rotatebox{90.00000033}{\makebox(0,0)[lt]{\begin{minipage}{0.30257909\unitlength}\centering NC count-rate\end{minipage}}}}%
    \put(0.07851696,0.29252297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.07998452,0.14662077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06613784,0.22230446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.10343029,0.10800864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}BG\end{tabular}}}}%
    \put(0.17441821,0.06059992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}LG\end{tabular}}}}%
    \put(0.3051303,0.03817941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}FS\end{tabular}}}}%
    \put(0.37553053,0.06713522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}R$_1$\end{tabular}}}}%
    \put(0.44287436,0.09360562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}R$_2$\end{tabular}}}}%
    \put(0.03678608,0.37729639){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.6610414,0.26374814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BG\end{tabular}}}}%
    \put(0.86442757,0.26374814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LG\end{tabular}}}}%
    \put(0.54364815,0.28434834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.53057361,0.32587575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.54521815,0.36729416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.66104141,0.14603268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BG\end{tabular}}}}%
    \put(0.86442757,0.14603268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LG\end{tabular}}}}%
    \put(0.54364815,0.16663288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.54521815,0.20816029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.54375458,0.24968768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.66104142,0.02842643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BG\end{tabular}}}}%
    \put(0.86442757,0.02842643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LG\end{tabular}}}}%
    \put(0.54364813,0.04766388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.54521814,0.08919155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.54375457,0.13060977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.49577262,0.3772751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.52109016,0.32363785){\color[rgb]{0,0,0}\rotatebox{91.16844023}{\makebox(0,0)[t]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{c}QBER\end{tabular}}}}}%
    \put(0.52439609,0.21631454){\color[rgb]{0,0,0}\rotatebox{91.16844023}{\makebox(0,0)[t]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{c}I$_{AB}$\end{tabular}}}}}%
    \put(0.52584994,0.09772467){\color[rgb]{0,0,0}\rotatebox{91.16844023}{\makebox(0,0)[t]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{c}$R_\Delta / Q_{\mu}$\end{tabular}}}}}%
    \put(0.62304457,0.34944953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}FS\end{tabular}}}}%
    \put(0.76354353,0.34946214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}R$_1$\end{tabular}}}}%
    \put(0.90105189,0.34946214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}R$_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> SetUp.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SetUp.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.09562335bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29360655)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{SetUp.eps}}%
    \put(0.16890488,-0.69738045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{3.75768818\unitlength}\raggedright \end{minipage}}}%
    \put(0.21822097,0.22115442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}BS\end{tabular}}}}%
    \put(0.32847588,0.22325756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}f$_2$\end{tabular}}}}%
    \put(0.45375467,0.24029293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}f$_1$\end{tabular}}}}%
    \put(0.40319285,0.11624532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}f$_3$\end{tabular}}}}%
    \put(0.44711302,0.03461803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}f$_3$\end{tabular}}}}%
    \put(0.56237679,0.09867722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}f$_4$\end{tabular}}}}%
    \put(0.6517164,0.06375533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}f$_4$\end{tabular}}}}%
    \put(0.81518436,0.09053561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}D$_1$\end{tabular}}}}%
    \put(0.34513247,0.17944749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}P\end{tabular}}}}%
    \put(0.4397199,0.19857051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}M\end{tabular}}}}%
    \put(0.597513,0.27757154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}Pump\end{tabular}}}}%
    \put(0.49449824,0.26473443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}PPKTP\end{tabular}}}}%
    \put(0.81037215,0.18872103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}C.C.\end{tabular}}}}%
    \put(0.71344179,0.18764392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}D$_2$\end{tabular}}}}%
    \put(0.39630608,0.18485877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}O\end{tabular}}}}%
    \put(0.62650578,0.18135178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}SLM\end{tabular}}}}%
    \put(0.73752622,0.08703155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}SMF\end{tabular}}}}%
    \put(0.74799583,0.03969546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.19000006}\smash{\begin{tabular}[t]{l}BPF\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> countsplot.eps_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'countsplot.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1372.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47552448)%
    \put(0,0){\includegraphics[width=\unitlength]{countsplot.eps}}%
  \end{picture}%
\endgroup%

